LeMMINGs. II. The e-MERLIN legacy survey of nearby galaxies. The deepest radio view of the Palomar sample on parsec scale

We present the second data release of high-resolution ($\leq0.2$ arcsec) 1.5-GHz radio images of 177 nearby galaxies from the Palomar sample, observed with the e-MERLIN array, as part of the LeMMINGs (Legacy e-MERLIN Multi-band Imaging of Nearby Galaxy Sample) survey. Together with the 103 targets of the first LeMMINGs data release, this represents a complete sample of 280 local active (LINER and Seyfert) and inactive galaxies HII galaxies and Absorption Line Galaxies, ALG). This large program is the deepest radio survey of the local Universe, $\gtrsim$10$^{17.6}$ W Hz$^{-1}$, regardless of the host and nuclear type: we detect radio emission $\gtrsim$0.25 mJy beam$^{-1}$ for 125/280 galaxies (44.6 per cent) with sizes of typically $\lesssim$100 pc. Of those 125, 106 targets show a core which coincides within 1.2 arcsec with the optical nucleus. Although we observed mostly cores, around one third of the detected galaxies features jetted morphologies. The detected radio core luminosities of the sample range between $\sim$10$^{34}$ and 10$^{40}$ erg s$^{-1}$. LINERs and Seyferts are the most luminous sources, whereas HII galaxies are the least. LINERs show FRI-like core-brightened radio structures, while Seyferts reveal the highest fraction of symmetric morphologies. The majority of HII galaxies have single radio core or complex extended structures, which probably conceal a nuclear starburst and/or a weak active nucleus (seven of them show clear jets). ALGs, which are typically found in evolved ellipticals, although the least numerous, exhibit on average the most luminous radio structures, similar to LINERs.

==> (inline-0) <==
\begin{longtable}{lccC{0.4cm}C{2.3cm}cC{0.7cm}cC{0.4cm}cccC{0.4cm}C{0.7cm}cc}
\caption[Properties of the  sample.]{Optical and radio properties of the sample.} 
\label{table1} \\

%This is the header for the first page of the table...
\hline 
\hline
Name &  RA & DEC & D & Hubble    & class  & class  &  LEM &  Q  & Beam & PA  & rms & det & morph &  log L$_{\rm core}$  & log L$_{\rm tot}$  \\
 (1) & (2)  & (3)       & (4) & (5)  & (6) & (7) & (8) & (9)  &  (10)          &  (11)     &  (12) &  (13) &  (14)  &  (15) &  (16)           \\
       &      &       & Mpc& type     &    Ho97  &  BPT   &      &           &   arcsec$^{2}$ & degree & $\mu$Jy/b &  &  &  erg s$^{-1}$ & erg s$^{-1}$\\     
\hline 
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline
\hline
Name &  RA & DEC & D & Hubble    & class  & class  &  LEM &  Q  & Beam & PA  & rms & det & morph &  log L$_{\rm core}$  & log L$_{\rm tot}$  \\
 (1) & (2)  & (3)       & (4) & (5)  & (6) & (7) & (8) & (9)  &  (10)          &  (11)     &  (12) &  (13) &  (14)  &  (15) &  (16)           \\
       &      &       & Mpc& type     &    Ho97  &  BPT   &      &           &   arcsec$^{2}$ & degree & $\mu$Jy/b &  &  &  erg s$^{-1}$ & erg s$^{-1}$\\     
\hline 

\endhead

%This is the footer for all pages except the last page of the table...
\hline
  \multicolumn{11}{c}{{Continued on Next Page}} \\
\endfoot

%This is the footer for the last page of the table...
 \\[-1.8ex] 
\endlastfoot

%Now the data..                                                   
NGC~783  &    02 01 06.61 &    +31 52 56.8 &       68.1 & SAc             &             H & H             &  MISC1 &  + & 0.22$\times$0.12 & 34.5   &  53 & U  &$-$    & $<$36.12  & $-$           \\
IC~239       &    02 36 27.82 &    +38 58 09.1 &       16.8 & SAB(rs)cd       &         L2::  & H$^{a}$        &      TEST & ++ & 0.19$\times$0.12 & 40.0   &  63 & U &$-$      & $<$34.98 &  $-$         \\
NGC~1003 &    02 39 17.03 &    +40 52 21.3 &       10.7 & SA(s)cd         &           ALG & H$^{b,c}$      &   TEST    & ++ & 0.19$\times$0.12 & 46.5   &  62 & U &$-$      & $<$34.58 & $-$               \\
NGC~1023 &    02 40 24.01 &    +39 03 47.7 &       10.5 & SB(rs)0-        &           ALG &  ALG$^{b}$     &   TEST    & ++ & 0.19$\times$0.12 & 42.7   &  63 & U &$-$      & $<$34.57 & $-$          \\
NGC~1058 &    02 43 30.01 &    +37 20 28.7 &        9.1 & SA(rs)c         &            S2 & L              & TEST &  ++ & 0.21$\times$0.12 & 41.0  &  57 & U &$-$      & $<$34.41  &  $-$             \\
NGC~1156 &    02 59 42.85 &    +25 14 28.4 &        6.4 & IB(s)m          &             H & H              &    TEST  & ++ & 0.22$\times$0.12 & 33.5  &  64  & U &$-$     & $<$34.15 &  $-$         \\
NGC~1161 &    03 01 14.17 &    +44 53 50.7 &       25.9 & SA0             &         T1.9: &  L             &    TEST   & ++ &0.18$\times$0.12 & 55.8   &  67 & I  & A      & 36.57    & 36.69         \\
NGC~1167 &    03 01 42.34 &    +35 12 19.9 &       65.3 & SA0-            &            S2 &  L             &    TEST   & ++ &0.20$\times$0.20 &  0     & 2700&  I  & A     & 39.65    & 39.76           \\
NGC~1169 &    03 03 34.76 &    +46 23 10.7 &       33.7 & SAB(r)b         &          L2   &  L$^{d}$      &    TEST  & ++ &0.20$\times$0.11 & 48.3   & 75  &  U &$-$     &  $<$35.66  &    $-$       \\
NGC~1186 &    03 05 30.85 &    +42 50 07.7 &       35.4 & SB(r)bc:        &            H  & H              &    TEST   & ++ &0.18$\times$0.12 & 52.3   & 65  &  I  & E     &  35.91   & 36.78         \\
NGC~1275 &    03 19 48.16 &    +41 30 42.1 &       70.1 & Pec cD           &         S1.5  & L$^{e}$         &    TEST   & ++ &1.00$\times$0.33 & -41.6  &156000&  I  & A     & 40.97   & 41.62           \\
IC~342       &    03 46 48.51 &    +68 05 46.0 &        3.0 & SAB(rs)cd       &           H   & H               &        26   &  + &0.33$\times$0.20 & -57.3  & 150 & unI &$-$     & $<$33.86 &   $-$         \\
IC~356       &    04 07 46.88 &    +69 48 44.7 &       18.1 & SA(s)ab pec     &            T2 & H$^{b}$   &       26    &  + &0.33$\times$0.20 & -54.5  & 113 & I   & A      & 35.52   & 35.74     \\
NGC~1569 &    04 30 49.19 &    +64 50 52.5 &        1.6 & IBm             &           H   & H               &      26   &  + &0.33$\times$0.20 & -50.1  & 110 & unI &$-$     & $<$33.18 & $-$         \\
NGC~1560 &    04 32 49.09 &    +71 52 59.2 &        3.0 & SA(s)d spin     &           H   & H               &      26    &  + &0.26$\times$0.17 & -53.7  & 95  & I   & A      & 33.78    & 34.12      \\
NGC~1961 &    05 42 04.61 &    +69 22 42.3 &       53.1 & SAB(rs)c        &            L2 &  L$^{f}$        &      26  &  + &0.29$\times$0.18 & -35.8  & 126 & I   & A      & 37.15    & 37.25     \\
NGC~2146 &    06 18 37.71 &    +78 21 25.3 &       17.2 & SB(s)ab pec     &           H   &  H              &      26  &  + &0.27$\times$0.18 & -23.7  & 134 & I   & E      & 36.34    & 36.86      \\
UGC~3714 &    07 12 32.68 &    +71 45 01.9 &       40.9 & S? pec          &           H   & H               &      26   &  + &0.30$\times$0.19 & -17.9  & 89  & U   &$-$     & $<$35.90 & $-$         \\
NGC~2336 &    07 27 03.66 &    +80 10 42.0 &       33.9 & SAB(r)bc        &         L2/S2 &  L              &      26    &  + &0.27$\times$0.20 & -11.7  & 90  & U   &$-$     & $<$35.75 & $-$         \\
NGC~2366 &    07 28 51.85 &    +69 12 31.1 &        2.9 & IB(s)m          &           ALG & H$^{f,g}$        &     26   &  + &0.32$\times$0.19 & -11.8  & 96  & U   &$-$      & $<$33.64 & $-$        \\
IC~467       &    07 30 18.40 &    +79 52 21.1 &       27.4 & SAB(s)c:        &           H:  &  H               &       26    &  + &0.26$\times$0.19 & -15.7  & 90  & unI &$-$     & $<$35.56 & $-$         \\
NGC~2403 &    07 36 51.40 &    +65 36 09.2 &        4.2 & SAB(s)cd        &           H   &  H:$^{f}$        &     24   &  + &0.15$\times$0.15 & 84.9   & 97  & U   &$-$      & $<$33.96 & $-$        \\
NGC~2549 &    08 18 58.35 &    +57 48 10.9 &       18.8 & SA(r)0 spin     &           ALG & ALG$^{f}$        &     24 &  + &0.16$\times$0.15 & -85.9  & 95  & U   &$-$      & $<$35.26 & $-$        \\
NGC~2683 &    08 52 41.35 &    +33 25 18.5 &        5.7 & SA(rs)b         &         L2/S2 & L               &   MISC2    &  + &0.26$\times$0.18 &  22.8  & 48  &  I  & A       & 34.49    &  34.65         \\
NGC~2685 &    08 55 34.75 &    +58 44 03.9 &       16.2 & (R)SB0+pec      &        S2/T2: & L               &   MISC2    &  + &0.19$\times$0.14 & 36.4   & 47  & U   &$-$      & $<$34.82  &  $-$          \\
NGC~2750 &    09 05 47.89 &    +25 26 14.5 &       38.4 & SABc            &           H   & H               &      28   &  + &0.19$\times$0.14 & 33.0   & 72  & unI &$-$      & $<$35.76  &  $-$          \\
NGC~2742 &    09 07 33.58 &    +60 28 45.8 &       22.2 & SA(s)c:         &           H   & H               &      24    &  + &0.15$\times$0.15 & -55.9  & 88  & U   &$-$      & $<$35.37 & $-$        \\
NGC~2770 &    09 09 33.62 &    +33 07 24.3 &       29.6 & SA(s)c:         &           H   & H               &      28    &  + &0.18$\times$0.13 & 46.8   & 61  & U   &$-$      & $<$35.46 &   $-$         \\
NGC~2768 &    09 11 37.50 &    +60 02 14.8 &       23.7 & E6:             &         L2    & L$^{g}$         &      24   &  + &0.15$\times$0.15 & 88.6   & 122 & I   & A       & 37.10    & 37.19     \\
NGC~2776 &    09 12 14.53 &    +44 57 17.6 &       38.7 & SAB(rs)c        &         H     & H               &   MISC2    &  + &0.21$\times$0.13 & 32.9   & 51  & U   &$-$      & $<$35.61 &   $-$         \\
NGC~2782 &    09 14 05.12 &    +40 06 49.1 &       37.3 & SAB(rs)a pec    &         H     & H               &   MISC2    &  + &0.24$\times$0.15 & 31.5   & 51  & I   & A       &  36.79    &   37.16        \\
NGC~2787 &    09 19 18.54 &    +69 12 11.6 &       13.0 & SB(r)0+         &         L1.9  & L               &      24    &  + &0.16$\times$0.15 & -53.8  & 141 & I   & A        & 36.28    & 36.41    \\
NGC~2832 &    09 19 46.88 &    +33 44 59.4 &       91.6 &  E+2:           &         L2::  & L$^{b}$         &      28    &  + &0.18$\times$0.14 &  50.3  & 70  & I+unI   & A    &  36.83   &  37.05         \\
NGC~2859 &    09 24 18.53 &    +34 30 47.5 &       25.4 & (R)SB(r)0+      &         T2:   & L               &      28    &  + &0.17$\times$0.14 & 53.2   & 59  & U   &$-$       & $<$35.31 &  $-$          \\
NGC~2903 &    09 32 10.11 &    +21 30 03.0 &        6.3 & SAB(rs)bc       &           H   & H               &      28    &  + &0.19$\times$0.13 & 30.7   & 97  & U   &$-$       & $<$34.32  &   $-$       \\
NGC~2950 &    09 42 35.12 &    +58 51 04.4 &       23.3 & (R)SB(r)0       &           ALG & ALG             &      24    &  + &0.15$\times$0.14 & 53.5   & 100 & U   &$-$       & $<$35.47 & $-$       \\
NGC~2964 &    09 42 54.23 &    +31 50 50.2 &       21.9 & SAB(r)bc:       &           H   & H               &      28    &  + &0.17$\times$0.16 & 57.5   & 90  & I   & E        &  36.03   & 36.97          \\
NGC~2977 &    09 43 46.80 &    +74 51 34.9 &       40.9 & SAb:            &           H   & H               &      24    &  + &0.16$\times$0.15 & -58.3  & 91  & U   &$-$       & $<$35.91 & $-$       \\
NGC~2976 &    09 47 15.46 &    +67 54 59.0 &        2.1 & SAc pec         &           H   & H               &      23    &  ++&0.24$\times$0.19 & 48.5   & 74  & U   &$-$       & $<$33.24 & $-$       \\
NGC~3003 &    09 48 36.05 &    +33 25 17.4 &       24.4 & SAbc?           &           H   & H               &      28    &  + &0.17$\times$0.16 & 82.6   & 59  & U   &$-$       & $<$35.28 & $-$          \\
NGC~2985 &    09 50 22.23 &    +72 16 4.0 &       22.4 &  R')SA(rs)ab    &         T1.9   & L$^{h}$         &      24   &  + &0.16$\times$0.15 & -54.9  & 91  & I   & A        & 35.81    & 36.03     \\
NGC~3031 &    09 55 33.17 &    +69 03 55.1 &        1.4 & SA(s)ab         &         S1.5  & L$^{f,g,h}$      &     23    &  ++&0.25$\times$0.21 & 61.5   & 178 & I   & A        & 35.50    & 35.54   \\
NGC~3027 &    09 55 40.63 &    +72 12 12.8 &       19.5 & SB(rs)d:        &           H   & H               &      24    &  + &0.16$\times$0.15 & -52.1  & 95  & U   &$-$       & $<$35.29 & $-$       \\
NGC~3034 &    09 55 52.43 &    +69 40 46.9 &        5.2 & IA0 spin        &           H   & H               &      23    &  ++&0.24$\times$0.20 & 60.1   & 131 & unI &$-$       & $<$34.28 & $-$       \\
NGC~3043 &    09 56 14.85 &    +59 18 25.6 &       39.1 & SAb: spin       &           H   & H               &      24    &  + &0.15$\times$0.14 & 72.4   & 99  & U   &$-$       & $<$35.91 & $-$       \\
NGC~3073 &    10 00 52.20 &    +55 37 07.9 &       19.3 & SAB0-           &           H   & H$^{i}$         &      22    &  + &0.29$\times$0.25 & 66.6   & 91  & U   &$-$       & $<$35.26 & $-$       \\
NGC~3077 &    10 03 19.10 &    +68 44 1.6 &        2.1 &  I0 pec         &           H    & H               &      23    &  ++&0.24$\times$0.19 & 46.6   & 88  & I+unI & A      & 33.32    & 34.35     \\
NGC~3079 &    10 01 57.80 &    +55 40 47.2 &       20.4 & SB(s)c spin     &         S2    & L$^{i}$         &      22    &  + &0.30$\times$0.25 & 64.7   & 257 & I   & C        & 37.27    & 37.75       \\
NGC~3162 &    10 13 31.59 &    +22 44 15.2 &       22.2 & SAB(rs)bc       &           H   & H               &      16    &  ++&0.20$\times$0.19 & -64.6  & 58  & U   &$-$       & $<$35.19 & $-$       \\
NGC~3147 &    10 16 53.62 &    +73 24 02.3 &       40.9 & SA(rs)bc        &       S2      & L               &      23    &  ++&0.23$\times$0.19 & 51.9   & 99  & I   & A        & 37.36    & 37.51    \\
NGC~3185 &    10 17 38.56 &    +21 41 17.8 &       21.3 & (R)SB(r)0/a     &       S2:     & S               &      16   &  ++&0.20$\times$0.20 & -60.5  & 58  & U   &$-$       & $<$35.15    & $-$       \\
NGC~3190 &    10 18 05.63 &    +21 49 55.6 &       22.4 & SA(s)a pec spin &         L2    & L               &      16    &  ++&0.20$\times$0.20 & -81.0  & 77  & U   &$-$       & $<$35.32 & $-$       \\
NGC~3193 &    10 18 24.88 &    +21 53 38.3 &       23.2 & E2              &         L2:   & L               &      16   &  ++&0.21$\times$0.20 & -84.5  & 59  & U   &$-$       & $<$35.23 & $-$       \\
NGC~3245 &    10 27 18.39 &    +28 30 26.8 &       22.2 & SA(r)0?         &         T2:   & H$^{i}$          &     16    &  ++&0.19$\times$0.17 & 39.1   & 70  & I   & E        & 35.71    & 36.36  \\
IC~2574      &    10 28 23.62 &    +68 24 43.4 &        3.4 & SAB(s)m         &           H   & H               &        23     &  ++&0.24$\times$0.19 & 46.3   & 74  & U   &$-$       & $<$33.66 & $-$       \\
NGC~3254 &    10 29 19.92 &    +29 29 39.2 &       23.6 & SA(s)bc         &       S2      & S               &      16    &  ++&0.19$\times$0.17 & 42.4   & 62  & U   &$-$       & $<$35.27 & $-$       \\
NGC~3301 &    10 36 56.03 &    +21 52 55.8 &       23.3 & (R')SB(rs)0/a   &         L2    & L$^{j}$         &      16    &  ++&0.21$\times$0.18 & 26.8   & 74  & I   & A        & 35.70    & 35.86    \\
NGC~3310 &    10 38 45.86 &    +53 30 11.9 &       18.7 & SAB(r)bc pec    &         H     & H               &      22    &  + &0.27$\times$0.23 & 69.4   & 101 & I   & A        & 35.60    & 36.20       \\
NGC~3344 &    10 43 31.15 &    +24 55 20.0 &        6.1 & (R)SAB(r)bc     &         H     & H               &      16    &  ++&0.20$\times$0.17 & 32.1   & 64  & U   &$-$       & $<$34.11 & $-$       \\
NGC~3359 &    10 46 36.86 &    +63 13 27.3 &       19.2 & SB(rs)c         &           H   & H               &      23    &  ++&0.25$\times$0.20 & 40.6   & 81  & U   &$-$       &  $<$35.21 & $-$      \\
NGC~3348 &    10 47 10.00 &    +72 50 22.8 &       37.8 & E0              &           ALG & ALG             &      23    &  ++&0.23$\times$0.19 & 56.7   & 78  & I   & C        & 36.59    & 36.73    \\
NGC~3395 &    10 49 50.11 &    +32 58 58.3 &       27.4 & SAB(rs)cd: pec  &           H   & H               &   MISC2   &  + &0.24$\times$0.15 & 37.3   & 52  & U   &$-$       & $<$35.32  &  $-$     \\
NGC~3448 &    10 54 39.20 &    +54 18 17.5 &       24.5 & IA0             &           H   & H               &      22   &  + &0.27$\times$0.22 & 71.5   & 86  & I   & A        & 35.55    & 36.35       \\
NGC~3486 &    11 00 23.87 &    +28 58 30.5 &        7.4 & SAB(r)c         &       S2      & S               &      16    &  ++&0.19$\times$0.17 & 41.0   & 62  & U   &$-$       & $<$34.26 & $-$       \\
NGC~3504 &    11 03 11.21 &    +27 58 21.0 &       26.5 & (R)SAB(s)ab     &         H     & H               &      16    &  ++&0.22$\times$0.19 & -77.4  & 57  & I   & A        & 37.30    & 37.65    \\
NGC~3516 &    11 06 47.49 &    +72 34 06.9 &       38.9 & (R)SB(s)0:      &       S1.2    & S               &      23    &  ++&0.23$\times$0.19 & 50.9   & 97  & I   & C        & 36.84    & 36.95    \\
NGC~3556 &    11 11 30.97 &    +55 40 26.8 &       14.1 & SB(s)cd spin    &           H   &  H              &      22    &  + &0.26$\times$0.23 & 73.1   & 78  & U   &$-$       & $<$34.92 & $-$       \\
NGC~3610 &    11 18 25.27 &    +58 47 10.6 &       29.2 & E5:             &           ALG & ALG             &      22    &  + &0.26$\times$0.22 & 82.7   & 79  & U   &$-$       & $<$35.56 & $-$       \\
NGC~3613 &    11 18 36.11 &    +58 00 00.0 &       32.9 & E6              &           ALG & ALG             &      22    &  + &0.26$\times$0.22 & 80.9   & 84  & U   &$-$       & $<$35.69 & $-$       \\
NGC~3631 &    11 21 02.87 &    +53 10 10.5 &       21.6 & SA(s)c          &           H   & H               &      19    &  ++&0.19$\times$0.15 & -45.2  & 67  & U   &$-$       & $<$35.23 & $-$       \\
NGC~3646 &    11 21 43.08 &    +20 10 10.4 &       56.8 & SA:(r)bc pec ring            &       H/T2:   & L               &      12    &  m &0.62$\times$0.24 & -39.2  & 55  & U   &$-$       & $<$35.98 & $-$       \\
NGC~3642 &    11 22 17.89 &    +59 04 28.3 &       27.5 & SA(r)bc:        &         L1.9  & L$^{h}$          &     22    &  + &0.27$\times$0.22 & 79.9   & 87  & U   &$-$        & $<$35.55 & $-$      \\
NGC~3690 &    11 28 32.30 &    +58 33 43.0 &       40.4 & IBm pec         &         H     & H               &      22    &  + &0.28$\times$0.21 & 88.2   & 184 & unI &$-$       &  $<$36.21 & $-$          \\
UGC~6484 &    11 29 11.76 &    +57 07 55.4 &       32.4 & SB(rs)c         &           H   & H               &      22    &  + &0.26$\times$0.23 & 78.4   & 82  & U   &$-$       & $<$35.67 & $-$       \\
NGC~3718 &    11 32 34.85 &    +53 04 04.5 &       17.0 & SB(s)a pec      &         L1.9  & L$^{k}$          &     20    &  + &0.33$\times$0.20 &  4.1   & 86  & I   & A        & 36.78    &  36.78        \\
NGC~3729 &    11 33 49.32 &    +53 07 32.0 &       17.0 & SB(r)a pec      &           H   & H                &     20    &  + &0.31$\times$0.20 &  2.6   & 86  & I   & A        & 35.85   &  36.34       \\
NGC~3738 &    11 35 48.79 &    +54 31 26.0 &        4.3 & IAm             &           H   & H                &     20    &  + &0.31$\times$0.19 &  2.8   & 78  & U   &$-$       & $<$33.89 & $-$        \\
NGC~3735 &    11 35 57.30 &    +70 32 08.1 &       41.0 & SAc: spin       &       S2:     & S                &     23    &  ++&0.23$\times$0.19 & 52.4   & 79  & I   & A        & 36.24    & 36.50    \\
NGC~3756 &    11 36 48.02 &    +54 17 36.8 &       23.5 & SAB(rs)bc       &           H   & H                &     20   &  + &0.31$\times$0.20 & -177.7 & 66  & U   &$-$       & $<$35.29  & $-$       \\
NGC~3780 &    11 39 22.36 &    +56 16 14.4 &       37.2 & SA(s)c:         &         L2::  & L$^{i}$          &     20    &  + &0.22$\times$0.15 & -45.6  & 80  & U   &$-$       & $<$35.78  &  $-$         \\
NGC~3813 &    11 41 18.66 &    +36 32 48.5 &       26.4 & SA(rs)b:        &           H   & H                &     13    &  + &0.20$\times$0.19 & 38.8   & 90  & U   &$-$       & $<$35.53 & $-$       \\
NGC~3838 &    11 44 13.76 &    +57 56 53.6 &       24.6 & SA0/a?          &           ALG & ALG$^{k}$    &          20    &  + &0.32$\times$0.21 & -154.9 & 84  & unI &$-$       & $<$35.44 &   $-$       \\
NGC~3884 &    11 46 12.18 &    +20 23 29.9 &       91.6 & SA(r)0/a        &         L1.9  & L                &     12    &  m &0.41$\times$0.41 & 0.0    & 167 & I   & A        & 37.79    & 37.80    \\
NGC~3900 &    11 49 09.46 &    +27 01 19.3 &       29.4 & SA(r)0+         &         L2:   & ALG              &     12    &  m &0.50$\times$0.17 & -41.7  & 91  & U   &$-$       & $<$35.63 & $-$       \\
NGC~3898 &    11 49 15.37 &    +56 05 03.7 &       21.9 & SA(s)ab         &         T2    & L$^{b,k}$       &       20    &  + &0.30$\times$0.19 & -175   & 75  & I   & A         & 35.84    &  36.11       \\
NGC~3917 &    11 50 45.43 &    +51 49 28.8 &       17.0 & SAcd:           &         T2:   & L                &     19    &  ++&0.19$\times$0.15 & -44.1  & 70  & U   &$-$        & $<$35.04 & $-$      \\
NGC~3941 &    11 52 55.36 &    +36 59 10.8 &       18.9 & SB(s)0          &       S2:     & S$^{b}$          &      13    &  + &0.20$\times$0.19 & 41.1   & 90  & I   & A         & 35.46    & 35.70   \\
NGC~3945 &    11 53 13.73 &    +60 40 32.0 &       22.5 & (R)SB(rs)0+     &         L2    & L                &     21    &  ++&0.17$\times$0.14 & 33.5 & 75    & I   & C         &  35.77  & 35.86    \\
NGC~3953 &    11 53 48.92 &    +52 19 36.4 &       17.0 & SB(r)bc         &         T2    & L                &     19    &  ++&0.19$\times$0.15 & -43.8  & 76  & U   &$-$       & $<$35.07 & $-$      \\
NGC~3963 &    11 54 58.71 &    +58 29 37.1 &       42.7 & SAB(rs)bc       &           H   & H                &     20    &  + &0.24$\times$0.15 & -42.8  & 76  & I   & A         &  36.03  &  36.09       \\
NGC~3982 &    11 56 28.13 &    +55 07 30.9 &       17.0 & SAB(r)b:        &       S1.9    & S                &     20    &  + &0.18$\times$0.12 & -60.6 &  106 & I   & A        &  36.15  &  36.36       \\
NGC~3992 &    11 57 35.98 &    +53 22 28.3 &       17.0 & SB(rs)bc        &         T2:   &  L$^{b,l}$        &     19    &  ++&0.19$\times$0.15 & -43.9  & 76  & U   &$-$        & $<$35.07 & $-$     \\
NGC~3998 &    11 57 56.13 &    +55 27 12.9 &       21.6 & SA(r)0?         &         L1.9  & L                &     20    &  + &0.32$\times$0.20 &  -4.0  & 272 & I   & A        & 37.98     &  37.98     \\
NGC~4026 &    11 59 25.19 &    +50 57 42.1 &       17.0 & SA0 spin        &           ALG & L$^{b,m,n}$    &        19    &  ++&0.20$\times$0.15 & -40.6  & 83  & U   &$-$        & $<$35.11 & $-$     \\
NGC~4036 &    12 01 26.75 &    +61 53 44.8 &       24.6 & SA0-            &         L1.9  & L                &     21    &  ++&0.17$\times$0.14 & 34.7   & 74  & I   & C        & 35.99    & 36.94   \\
NGC~4041 &    12 02 12.20 &    +62 08 14.0 &       22.7 & SA(rs)bc:       &         H     & H                &     21   &  ++&0.17$\times$0.15 & 30.1   & 71  & I   & E         & 35.50   & 36.51   \\
NGC~4062 &    12 04 03.83 &    +31 53 44.9 &        9.7 & SA(s)c          &           H   & H                &     13    &  + &0.21$\times$0.19 & 52.6   & 85  & U   &$-$        & $<$34.63 & $-$      \\
NGC~4088 &    12 05 34.19 &    +50 32 20.5 &       17.0 & SAB(rs)bc       &           H   & H                &     19    &  ++&0.20$\times$0.14 & -44.0  & 81  & U   &$-$        & $<$35.10   &  $-$  \\
NGC~4096 &    12 06 01.13 &    +47 28 42.4 &        8.8 & SAB(rs)c        &           H   & H                &     19    &  ++&0.20$\times$0.16 & -49.5  & 81  & U   &$-$        & $<$34.53 & $-$      \\
NGC~4100 &    12 06 08.45 &    +49 34 57.7 &       17.0 & (R')SA(rs)bc    &           H   & H                &     19    &  ++&0.20$\times$0.16 & -55.9  & 83  & I   & A         & 35.36    & 35.76  \\
NGC~4102 &    12 06 22.99 &    +52 42 39.9 &       17.0 & SAB(s)b?        &           H   & H                &     19    &  ++&0.20$\times$0.15 & -42.9  & 91  & I   & E         & 35.91    & 37.55   \\
NGC~4111 &    12 07 03.13 &    +43 03 56.6 &       17.0 & SA(r)0+: spin   &         L2    & L                &     15    &  + &0.40$\times$0.23 & 16.1   & 102 & I+unI   & A     & 35.41    & 35.83   \\
NGC~4125 &    12 08 06.02 &    +65 10 26.9 &       24.2 & E6 pec          &         T2    & L$^{b}$         &       21    &  ++&0.17$\times$0.13 & 34.5   & 73  & U   &$-$        & $<$35.36 & $-$      \\
NGC~4136 &    12 09 17.69 &    +29 55 39.4 &        9.7 & SAB(r)c         &           H   & H                &     13    &  + &0.22$\times$0.20 & 30.1   & 90  & U   &$-$       & $<$34.66 & $-$       \\
NGC~4138 &    12 09 29.78 &    +43 41 07.1 &       17.0 & SA(r)0+         &         S1.9  & L                &     15    &  + &0.43$\times$0.24 & 17.5   & 125 & U   &$-$       & $<$35.29 & $-$       \\
NGC~4143 &    12 09 36.06 &    +42 32 03.0 &       17.0 & SAB(s)0         &         L1.9  & L                &     15    &  + &0.42$\times$0.20 & 9.7    & 117 & I   & B      & 36.13   & 36.22   \\
NGC~4144 &    12 09 58.60 &    +46 27 25.8 &        4.1 & SAB(s)cd? spin  &           H   & H                &     15    &  + &0.39$\times$0.20 & -176.5 & 115 & U   &$-$      & $<$34.02 & $-$      \\
NGC~4145 &    12 10 01.52 &    +39 53 01.9 &       20.7 & SAB(rs)d        &         T2:   & H$^{i}$          &     14    &  ++&0.26$\times$0.17 & 39.3   & 66  & U   &$-$        & $<$35.18 & $-$      \\
NGC~4151 &    12 10 32.58 &    +39 24 20.6 &       20.3 & (R')SAB(rs)ab:  &       S1.5    & S                &     14    &  ++&0.26$\times$0.16 & 38.8   & 201 & I   & C        & 37.75    & 38.35   \\
NGC~4150 &    12 10 33.65 &    +30 24 05.5 &        9.7 & SA(r)0?         &         T2    & L                &     13   &  + &0.22$\times$0.20 & 34.3   & 82  & U   &$-$      & $<$34.62 & $-$      \\
NGC~4157 &    12 11 04.37 &    +50 29 04.8 &       17.0 & SAB(s)b? spin   &           H   &  H               &     19    &  ++&0.19$\times$0.16 & -51.2  & 76  & U   &$-$        & $<$35.07 & $-$      \\
NGC~4162 &    12 11 52.47 &    +24 07 25.2 &       38.5 & (R)SA(rs)bc     &           H   & H                &     12    &  m &0.57$\times$0.18 & -39.3  & 120 & unI &$-$        & $<$35.98 & $-$      \\
NGC~4169 &    12 12 18.78 &    +29 10 45.9 &       50.4 & SA0             &       S2      & S                &     13    &  + &0.22$\times$0.20 & 37.1   & 88  & U   &$-$        & $<$36.08 & $-$      \\
NGC~4183 &    12 13 16.88 &    +43 41 54.9 &       17.0 & SA(s)cd? spin   &           H   & H                &     15    &  + &0.41$\times$0.19 & 10.4   & 96  & U   &$-$        & $<$35.17 & $-$      \\
NGC~4203 &    12 15 05.06 &    +33 11 50.4 &        9.7 & SAB0-:          &         L1.9  &  L               &     13    &  + &0.22$\times$0.18 & 54.7   & 142 & I   & A        & 36.09    & 36.11  \\
NGC~4214 &    12 15 39.17 &    +36 19 36.8 &        3.5 & IAB(s)m         &           H   & H                &     13    &  + &0.22$\times$0.19 & 49.9   & 80  & U   &$-$        & $<$33.72 & $-$      \\
NGC~4217 &    12 15 50.90 &    +47 05 30.4 &       17.0 & SAb spin        &           H   & H                &     15    &  + &0.46$\times$0.26 & 8.0    & 85  & I   & C        & 35.23    & 35.96    \\
NGC~4220 &    12 16 11.71 &    +47 52 59.7 &       17.0 & SA(r)0+         &          T2   & L                &     15    &  + &0.38$\times$0.21 & 6.8    & 83  & I   & A        & 35.25    & 35.72    \\
NGC~4236 &    12 16 42.12 &    +69 27 45.3 &        2.2 & SB(s)dm         &           H   & H                &     21    &  ++&0.16$\times$0.12 & 25.0   & 71  & unI &$-$   & $<$33.27  & $-$         \\
NGC~4244 &    12 17 29.66 &    +37 48 25.6 &        3.1 & SA(s)cd: spin   &           H   & H                &     13    &  + &0.20$\times$0.20 & 33.7   & 86  & I   & A        & 33.83 & 33.94        \\
NGC~4242 &    12 17 30.18 &    +45 37 09.5 &        7.5 & SAB(s)dm        &           H:: & H:$^{i}$         &     15    &  + &0.42$\times$0.25 & 8.3    & 86  & unI &$-$       & $<$34.42 & $-$            \\
NGC~4245 &    12 17 36.77 &    +29 36 28.8 &        9.7 & SB(r)0/a:       &           H   & H                &     12   &  m &0.56$\times$0.18 & -38.9  & 87  & U   &$-$     & $<$34.64 & $-$            \\
NGC~4251 &    12 18 08.25 &    +28 10 31.4 &        9.7 & SB0? spin       &           ALG & ALG              &     12    &  m &0.57$\times$0.18 & -39.5  & 90  & U   &$-$       & $<$34.66 & $-$            \\
NGC~4258 &    12 18 57.50 &    +47 18 14.3 &        6.8 & SAB(s)bc        &       S1.9    & S                &     15    &  + &0.42$\times$0.25 & -176.3 & 87  & I   & A      & 34.93    & 35.06         \\
NGC~4274 &    12 19 50.59 &    +29 36 52.1 &        9.7 & (R)SB(r)ab      &         H     & L$^{b,o}$       &       12    &  m &0.55$\times$0.19 & -39.3  & 83  & U   &$-$        & $<$34.62 & $-$           \\
NGC~4278 &    12 20 06.82 &    +29 16 50.7 &        9.7 & E1+             &         L1.9 & L                 &     12   &  m &0.32$\times$0.32 & -38.8  & 110 & I   & A     & 37.61    & 37.63         \\
NGC~4291 &    12 20 18.20 &    +75 22 15.0 &       29.4 & E               &           ALG & ALG              &     21    &  ++&0.16$\times$0.12 & 26.5   & 68  & U   &$-$     & $<$35.50 & $-$            \\
NGC~4314 &    12 22 31.82 &    +29 53 45.2 &        9.7 & SB(rs)a         &         L2    & L$^{d,p}$          &    12    &  m &0.52$\times$0.20 & -38.7  & 89  & U   &$-$    & $<$34.65 & $-$           \\
NGC~4346 &    12 23 27.94 &    +46 59 37.8 &       17.0 & SA0 spin        &         L2::  &  L$^{m}$         &     15    &  + &0.39$\times$0.22 & 6.1    & 123 & U   &$-$       & $<$35.28 & $-$            \\
NGC~4369 &    12 24 36.20 &    +39 22 58.8 &       21.6 & (R)SA(rs)a      &           H   & H                &  MISC1    &  + &0.19$\times$0.17 & 78.1   & 38  & I   & A        &  35.18  &  35.40        \\
NGC~4395 &    12 25 48.86 &    +33 32 48.9 &        3.6 & SA(s)m:         &       S1.8    & S                &     13    &  + &0.22$\times$0.18 & 56.2   & 110 & I   & A        & 34.17    & 34.39         \\
NGC~4414 &    12 26 27.10 &    +31 13 24.7 &        9.7 & SA(rs)c?        &         T2:   & L$^{b,c}$        &      12    &  m &0.49$\times$0.19 & -39.8  & 94  & U   &$-$        & $<$34.68 & $-$           \\
NGC~4449 &    12 28 11.10 &    +44 05 37.1 &        3.0 & IBm             &           H   & H                &     14    &  ++&0.24$\times$0.17 & 35.8   & 79  & U   &$-$       & $<$33.58 & $-$            \\
NGC~4448 &    12 28 15.43 &    +28 37 13.1 &        9.7 & SB(r)ab         &           H   & H                &     11   &  ++&0.23$\times$0.20 & 53.5   & 58  & U   &$-$       & $<$34.47 & $-$            \\
NGC~4460 &    12 28 45.56 &    +44 51 51.2 &        8.1 & SB(s)0+? spin   &           H   & H                &     14    &  ++&0.25$\times$0.17 & 34.6   & 65  & U   &$-$       & $<$34.36 & $-$            \\
NGC~4485 &    12 30 31.13 &    +41 42 04.2 &        9.3 & IB(s)m pec      &           H   & H$^{q}$       &      MISC1    &  + &0.19$\times$0.16 & 69.1   & 45  & U   &$-$        & $<$34.32 &  $-$          \\
NGC~4490 &    12 30 36.24 &    +41 38 38.0 &        7.8 & SB(s)d pec      &           H   & H$^{f,g}$       &       14    &  ++&0.25$\times$0.16 & 32.8   & 66  & U   &$-$       & $<$34.33 & $-$            \\
NGC~4494 &    12 31 24.10 &    +25 46 30.9 &        9.7 & E1+             &         L2::  & L$^{m}$           &     11    &  ++&0.23$\times$0.20 & 49.3   & 67  & I   & A        & 34.69    & 34.92         \\
NGC~4559 &    12 35 57.65 &    +27 57 36.0 &        9.7 & SAB(rs)cd       &           H   & H                   &   11    &  ++&0.22$\times$0.20 & 52.5   & 61  & U   &$-$      & $<$34.49 & $-$             \\
NGC~4565 &    12 36 20.78 &    +25 59 15.6 &        9.7 & SA(s)b? spin    &       S1.9    & S               &       11    &  ++&0.22$\times$0.20 & 44.4   & 68  & I   & A       & 35.20    & 35.31          \\
NGC~4589 &    12 37 25.00 &    +74 11 30.9 &       30.0 & E2              &         L2    & L                   &   21  &  ++&0.16$\times$0.12 & 30.9   & 85  & I   & C       & 37.45    & 37.60          \\
NGC~4605 &    12 39 59.38 &    +61 36 33.1 &        4.0 & SB(s)c pec      &           H   & H                &      21    &  ++&0.17$\times$0.13 & 46.3   & 69  & U   &$-$      & $<$33.77 & $-$             \\
NGC~4618 &    12 41 32.85 &    +41 09 02.8 &        7.3 & SB(rs)m         &           H   & H                 &     14    &  ++&0.25$\times$0.16 & 33.2   & 66  & U   &$-$   & $<$34.28 & $-$             \\
NGC~4648 &    12 41 44.39 &    +74 25 15.4 &       27.5 & E3              &           ALG & ALG              &      21    &  ++&0.16$\times$0.12 & 29.8   & 70  & U   &$-$      & $<$35.45 & $-$             \\
NGC~4631 &    12 42 08.01 &    +32 32 29.4 &        6.9 & SB(s)d spin     &           H   & H                &      11    &  ++&0.21$\times$0.20 & 77.9   & 77  & unI &$-$        & $<$34.30 & $-$        \\
NGC~4656 &    12 43 57.73 &    +32 10 05.3 &        7.2 & SB(s)m pec      &           H   & H                &      11    &  ++&0.21$\times$0.20 & 70.1   & 74  & U   &$-$      & $<$34.32 & $-$             \\
NGC~4750 &    12 50 07.27 &    +72 52 28.7 &       26.1 & (R)SA(rs)ab     &         L1.9  & L                 &     21    &  ++&0.16$\times$0.12 & 27.2   & 61  & I   & A       & 35.84    & 36.17          \\
NGC~4725 &    12 50 26.58 &    +25 30 02.9 &       12.4 & SAB(r)ab pec    &       S2:     & S                 &     11    &  ++&0.21$\times$0.20 & 70.9   & 73  & U   &$-$      & $<$34.78 & $-$             \\
NGC~4736 &    12 50 53.06 &    +41 07 13.7 &        4.3 & (R)SA(r)ab      &         L2    &  L$^{c,r}$        &     14    &  ++&0.25$\times$0.16 & 33.1   & 91  & I   & A        & 34.82    & 35.29        \\
NGC~4800 &    12 54 37.80 &    +46 31 52.2 &       15.2 & SA(rs)b         &         H     & H                  &    14    &  ++&0.24$\times$0.16 & 33.9   & 66  & U   &$-$    & $<$34.91 & $-$            \\
NGC~4793 &    12 54 40.62 &    +28 56 19.2 &       38.9 & SAB(rs)c        &           H   & H                   &   11    &  ++&0.21$\times$0.19 & 73.5   & 74  & U   &$-$       & $<$35.78 & $-$            \\
NGC~4826 &    12 56 43.64 &    +21 40 58.7 &        4.1 & (R)SA(rs)ab     &         T2    & L$^{b,r}$       &       11    &  ++&0.22$\times$0.20 & 46.4   & 74  & I   & A         & 33.88    & 34.93        \\
NGC~5012 &    13 11 37.04 &    +22 54 55.8 &       40.4 & SAB(rs)c        &       T2      & L                 &     11    &  ++&0.23$\times$0.20 &  42.5  & 79  & unI &$-$       & $<$35.84 & $-$            \\
NGC~5033 &    13 13 27.47 &    +36 35 38.2 &       18.7 & SA(s)c          &         S1.5  &  L               &   MISC1    &  + &0.18$\times$0.16 & 52.7   & 54  & I   & A        & 36.04   & 36.42         \\
NGC~5204 &    13 29 36.51 &    +58 25 07.4 &        4.8 & SA(s)m          &           H   & H                 &     08    &   m&0.34$\times$0.21 & 29.8   & 112 & U   &$-$       & $<$34.14 & $-$            \\
NGC~5308 &    13 47 00.43 &    +60 58 23.4 &       32.4 & SA0- spin       &           ALG & ALG          &          08    &   m&0.31$\times$0.21 & 34.2   & 116 & U   &$-$       & $<$35.82 & $-$            \\
NGC~5322 &    13 49 15.27 &    +60 11 25.9 &       31.6 & E3+             &         L2::  & L$^{s}$          &      08  &   m&0.31$\times$0.22 & 33.0   & 117 & I   & B        & 36.96    & 37.51         \\
NGC~5354 &    13 53 26.70 &    +40 18 09.9 &       32.8 & SA0 spin        &        T2/L2: & L                &  MISC1    &  + &0.19$\times$0.16 & 67.1   & 74  & I   & A        & 36.94    & 36.97              \\
NGC~5457 &    14 03 12.54 &    +54 20 56.2 &        5.4 & SAB(rs)cd       &           H   & H                &      08    &   m&0.36$\times$0.18 & 19.9   & 120 & U   &$-$       & $<$34.28 & $-$           \\
NGC~5473 &    14 04 43.23 &    +54 53 33.5 &       33.0 & SAB(s)0-:       &           ALG & ALG          &          08    &   m&0.36$\times$0.18 & 20.1   & 112 & U   &$-$       &  $<$35.82 & $-$           \\
NGC~5474 &    14 05 01.61 &    +53 39 44.0 &        6.0 & SA(s)cd pec     &           H   & H               &       08    &   m&0.39$\times$0.20 & 15.7   & 124 & U   &$-$       & $<$34.38 & $-$            \\
NGC~5485 &    14 07 11.35 &    +55 00 06.1 &       32.8 & SA0 pec         &         L2:   & L$^{t}$      &          08    &   m&0.30$\times$0.30 & 27.1   & 178 & I   & A        & 36.44    & 36.44         \\
NGC~5548 &    14 17 59.53 &    +25 08 12.4 &       67.0 & (R')SA(s)0/a    &          S1.5 & S            &       MISC1    &  + &0.21$\times$0.14 & -161.6 & 63  & I   & B        &  36.96   & 37.61          \\
NGC~5585 &    14 19 48.20 &    +56 43 44.6 &        7.0 & SAB(s)d         &           H   & H                &      08   &   m&0.38$\times$0.18 & 28.5   & 128 & U   &$-$       & $<$34.53 & $-$            \\
NGC~5631 &    14 26 33.30 &    +56 34 57.5 &       32.7 & SA(s)0          &        S2/L2: & L$^{m}$      &          08    &   m&0.38$\times$0.18 & 31.0   & 135 & U   &$-$        & $<$35.89 & $-$           \\
NGC~5678 &    14 32 05.61 &    +57 55 17.2 &       35.6 & SAB(rs)b        &         T2    & H              &        08    &   m&0.39$\times$0.18 & 34.3   & 125 & U   &$-$       & $<$35.93 & $-$            \\
NGC~6217 &    16 32 39.20 &    +78 11 53.4 &       23.9 & (R)SB(rs)bc     &         H     & H             &         06    &  + &0.17$\times$0.14 & 72.4   & 102 & I   & A        & 35.66    & 36.59         \\
NGC~6207 &    16 43 03.75 &    +36 49 56.7 &       17.4 & SA(s)c          &           H   & H               &       06    &  + &0.22$\times$0.17 & 76.6   & 95  & U   &$-$       & $<$35.19 & $-$            \\
NGC~6236 &    16 44 34.65 &    +70 46 48.8 &       23.3 & SAB(s)cd        &           H   & H             &         06    &  + &0.18$\times$0.15 & 65.9   & 85  & U   &$-$       & $<$35.40 & $-$            \\
NGC~6340 &    17 10 24.85 &    +72 18 16.0 &       22.0 & SA(s)0/a        &         L2    & L              &        06    &  + &0.17$\times$0.15 & 69.8   & 84  & I   & A        & 35.53    & 36.03         \\
NGC~6412 &    17 29 37.51 &    +75 42 15.9 &       23.5 & SA(s)c          &           H   & H                &      06    &  + &0.17$\times$0.14 & 80.9   & 84  & U   &$-$       & $<$35.40 & $-$            \\
NGC~6503 &    17 49 26.43 &    +70 08 39.7 &        6.1 & SA(s)cd         &        T2/S2: & L$^{r}$      &          06    &  + &0.18$\times$0.14 & 71.4   & 100 & U   &$-$      & $<$34.30 & $-$           \\
NGC~6482 &    17 51 48.81 &    +23 04 19.0 &       52.3 & E:              &       T2/S2:: & L$^{b}$       &         06    &  + &0.19$\times$0.16 & 51.3   & 112 & I   & A         & 36.37 & 36.74           \\
NGC~6643 &    18 19 46.41 &    +74 34 06.1 &       25.5 & SA(rs)c         &           H   & H              &        06    &  + &0.17$\times$0.15 & 82.9   & 84  & U   &$-$        & $<$35.47 & $-$           \\
NGC~6654 &    18 24 07.57 &    +73 10 59.6 &       29.5 & (R')SB(s)0/a    &           ALG & ALG     &               06    &  + &0.17$\times$0.15 & 81.0   & 87  & U   &$-$        & $<$35.61 & $-$           \\
NGC~6689 &    18 34 50.25 &    +70 31 26.1 &       12.2 & SAd? spin       &           H   & L        &              06   &  + &0.18$\times$0.14 & 80.2   & 89  & U   &$-$        & $<$34.85 & $-$           \\
NGC~7080 &    21 30 01.95 &    +26 43 04.1 &       64.1 & SB(r)b          &           H & H:          &          MISC1    &  + &0.31$\times$0.15 &  4.3   & 54  &  I & A         & 36.50     &  36.91            \\   
\hline
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{C{1.2cm}|C{0.4cm}ccccccc|C{0.05cm}ccccc|C{1.8cm}}

\caption[Properties of the sample.]{Properties of the detected and core-identified sources.} 
\label{tabdet} \\

%This is the header for the first page of the table...
\hline \hline

%This is the header for the first page of the table...
%\hline %\hline 

     &   \multicolumn{8}{c}{Full resolution}                                                   &  \multicolumn{7}{|c}{Low resolution} \\
name & comp & $\theta_{\rm M}\times\theta_{\rm m}$  & PA$_{\rm d}$ & rms  &  $\alpha$(J2000) & $\delta$(J2000) &  F$_{\rm peak}$ & F$_{\rm tot}$ & &  $u{-}v$     &  $\theta_{\rm M}\times\theta_{\rm m}$ &  PA$_{\rm d}$ & rms &  F$_{\rm peak}$ &morph/size \\
     &        &arcsec$^{2}$ & deg  & mJy/b &                 &                &  mJy/b       &  mJy      & &  k$\lambda$ & arcsec$^{2}$& deg   &  mJy/b &   mJy/b      & \\

\hline	
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline

   &   \multicolumn{8}{c}{Full resolution}                                                   &  \multicolumn{7}{|c}{Low resolution} \\
name & comp & $\theta_{\rm M}\times\theta_{\rm m}$  & PA$_{d}$ & rms  &  $\alpha$(J2000) & $\delta$(J2000) &  F$_{\rm peak}$ & F$_{\rm tot}$ &  & $u{-}v$    &  $\theta_{\rm M}\times\theta_{\rm m}$ &  PA$_{d}$ & rms &  F$_{\rm peak}$  & morph/size \\
     &        & arcsec$^{2}$ & deg  & mJy/b &                 &                &  mJy/b       &  mJy      &  & k$\lambda$ & arcsec$^{2}$ & deg   &  mJy/b &   mJy/b       & \\

\hline
\endhead

%This is the footer for all pages except the last page of the table...
\hline
  \multicolumn{16}{c}{{Continued on Next Page}} \\
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] 
\endlastfoot

%Now the data...&  &      &  0.24$\times$0.17 & 37.2  &        & 
NGC~1161    &  core &    0.06$\times$0.01   &  53.7   &  0.067 &  03 01 14.173  & 44 53 50.66   & 3.09$\pm$0.07  &  3.13   &  & 500  &  $<$0.43$\times<$0.26 & -53.7  &   0.066   &   3.00$\pm$0.07  & core (A) \\
            &       &                       &         &  0.067 & 03 01 14.242 & 44 53 50.77                & $<$0.22        &                   & &  500 &  $<$0.69$\times<$0.26 & 139.8  &   0.066   &   0.61$\pm$0.08  &           \\
\cmidrule(rl){15-15}
            & Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  4.1$\pm$0.2 &            \\
\hline
NGC~1167    &  core &    0.08$\times$0.07   &  19   &  2.7  &  03 01 42.331  & 35 12 20.30  & 580.1$\pm$10.0  &  695   &  & 500  &  0.20$\times$0.10 & 114  &   3.1   &   618$\pm$11  & \multirow{3}{1.8cm}{\centering core-jet (A) 1$\arcsec\to$310pc} \\
            &       &    0.35$\times$0.14   &  113  &  2.7  &  03 01 42.361  & 35 12 20.10  & 49.0$\pm$11.0   &  121   & &  500 &                    &      &   3.1  &    $<$75       &              \\
            &       &                       &       &  2.7  &  03 01 42.226  & 35 12 21.65  &   $<$30         &  121   & &  500 &   0.18$\times$0.10 & 113  &   3.1  &     20$\pm$5   &              \\
\cmidrule(rl){15-15}
            & Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  755$\pm$28 &            \\
\hline
NGC~1186    &  core &    $<$0.26$\times<$0.16   &  134.4   & 0.065   &  03 05 30.951  &  42 50 07.95  & 0.36$\pm$0.07  &  0.71   &  & 750 &  $<$0.45$\times<$0.18 & 129.7  &   0.067   &   0.61$\pm$0.07  & \multirow{3}{1.8cm}{\centering complex (E) multi-components 2.5$\arcsec\to$423pc}\\
            &       &    $<$0.33$\times<$0.11   &   61.0   & 0.065   &  03 05 30.874  &  42 50 08.08  &   $<$0.20      &                  & &  750 &  0.29$\times<$0.16     & 61     &   0.067   &   0.27$\pm$0.07  &           \\
            &       &    $<$0.18$\times<$0.14   &  150     & 0.065   &  03 05 30.965  &  42.50.07.36  & $<$0.22        &                  & &  750 &  0.32$\times<$0.18     & 143    &   0.067   &   0.29$\pm$0.08  &           \\
            &       &    0.19$\times$0.06       &  91      & 0.065   &  03 05 30.823  &  42 50 08.86  & 0.26$\pm$0.08  &  0.40   & &  750 &  $<$0.32$\times<$0.17  & 131    &   0.067   &   0.28$\pm$0.08  &           \\
            &       &    $<$0.16$\times<$0.12   &  48      & 0.065   &  03 05 30.796  &  42 50 08.24  & 0.34$\pm$0.09  &  0.38   & &  750 &  $<$0.39$\times<$0.16  & 128    &   0.067   &   0.31$\pm$0.08  &           \\
            &       &    0.26$\times<$0.06     &  142      & 0.065   &  03 05 30.852  &  42 50 07.64  & $<$0.20        &                  & &  750 &  0.62$\times$0.04      & 124    &   0.067   &   0.24$\pm$0.08  &           \\
\cmidrule(rl){15-15}
            &  Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  2.7$\pm$0.1 &            \\
\hline
NGC~1275    &  core &    0.21$\times$0.10   &  143.3   &  156 &  03 19 48.161  & 41 30 42.04   & 10500$\pm$160  &  11160   &  & 750  &  0.34$\times$0.13 & 159  & 216 &   105700$\pm$310  & \multirow{2}{1.8cm}{\centering core-jet (A) 2$\arcsec\to$664pc} \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &      &    &  47136$\pm$2500 &            \\
\hline
IC~356    &  core &    $<$0.31$\times$ $<$0.15   &  126   &  0.108 &   04 07 46.890  & 69 48 44.70  & 0.56$\pm$0.11  &  0.43    &  & 300   &     $<$0.40$\times$ $<$0.31  &  169   & 0.070   &   0.22$\pm$0.07  &  core (A)\\
          &       &                              &        &  0.108 &   04 07 46.953  & 69 48 45.09 &  $<$0.36        &          &  & 300   &   $<$0.72$\times$ $<$0.56    &  99    & 0.070   &   0.32$\pm$0.08  &   \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &     &     &  0.93$\pm$0.20 &            \\
\hline
NGC~1560    &  core &    0.20$\times$0.14   &  27  &  0.102 &   04 32 49.008  & 71 52 59.67  & 0.37$\pm$0.10  &  0.64   &  & 300   &      0.49$\times$ 0.03  &   45   &   0.075   &   0.53$\pm$0.04  &  core (A)\\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &       &   &  0.81$\pm$0.10 &            \\
\hline
NGC~1961    &  core &    0.14$\times$0.08   &  121  &  0.126 &   05 42 04.638  & 69 22 42.38  & 2.81$\pm$0.16  &  3.46    &  & 300   &    0.28$\times$0.08  &   13.6   &   0.085   &   3.12$\pm$0.10  & core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &       &   &  3.5$\pm$0.2 &            \\
\hline
NGC~2146    &  core &    0.09$\times$0.04   &  32   &  0.263 &   06 18 37.589  & 78 21 24.25  & 4.10$\pm$0.27  &  4.61    &  & 300   &   0.19$\times$0.10  &   135   &   0.134   &   4.23$\pm$0.17  &  \multirow{3}{1.8cm}{\centering one-sided jet (B) 1.5$\arcsec\to$87pc}\\
            &       &    0.56$\times$0.36   &  152  &  0.263 &   06 18 37.771  & 78 21 23.62  & 1.75$\pm$0.27  &  8.87    &  & 300   &    0.72$\times$0.42  &   68.2   &   0.131   &   2.52$\pm$0.06  &  \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &       &   &  13.7$\pm$1.0 &            \\
\hline
NGC~2683    &  core &  $<$0.24$\times<$0.16    &   27.1  & 0.048   &  08 52 41.302    & 33 25 18.75  &  0.53$\pm$0.05   &  0.56  &  & 500  &  $<$0.33$\times<$0.31 & 114  & 0.044 &  0.46$\pm$0.06  & core (A) \\
            &       &  $<$0.28$\times<$0.15    &   49.2  & 0.048   &  08 52 41.266    & 33 25 19.23  &  0.21$\pm$0.05   &  0.21   &  & 500  &  $<$0.37$\times<$0.28 & 87   & 0.044 &  0.24$\pm$0.06  &     \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &      &    &  0.76$\pm$0.08 &            \\
\hline
NGC~2768    &  core &    0.06$\times$0.05   &  144   &  0.186 &   09 11 37.414  & 60 02 14.86  & 12.63$\pm$0.39  &  14.26    &  & 500   &    0.12$\times$0.05  &   152   &   0.180   &   13.13$\pm$0.26 & core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &     &     &  15.2$\pm$0.6 &            \\
\hline
NGC~2782    &  core &  0.28$\times$0.09      &    2.8    &  0.051 &  09 14 05.104     & 40 06 49.23  &  2.46$\pm$0.07   &   4.78   &  & 750  &  0.37$\times$0.14 & 3.2  & 0.048 &  2.72$\pm$0.09  & core-jet? (A) \\
\cmidrule(rl){15-15}
            & Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  5.8$\pm$0.1 &            \\
\hline
NGC~2787    &  core &    0.14$\times$0.02   &  153   &  0.127 &   09 19 18.599  & 69 12 11.64  & 6.11$\pm$0.28  &  8.44    &  & 750   &    0.14$\times$0.03  &  144  &   0.140   &   6.64$\pm$0.16  &  core-jet? (A)\\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &       &   &  8.5$\pm$0.3 &            \\
\hline
NGC~2832    &  core &  0.18$\times<$0.04      &   21    &  0.070  &   09 19 46.851  &  33 44 59.02  &  0.45$\pm$0.07   &   0.69   &  & 500  &  0.25$\times$0.15 &  6.1  & 0.086 &  0.50$\pm$0.09  & core (A)\\
\cmidrule(rl){15-15}
            &  Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  0.75$\pm$0.10 &            \\
\hline
NGC~2964    &  core &  0.22$\times$0.12      &   43.7   &  0.090  &   09 42 54.220  &  31 50 50.34  &  1.24$\pm$0.09   &   2.54   &  & 500  &  0.31$\times$0.20 &  77  & 0.104 &  1.32$\pm$0.10  & \multirow{1}{1.8cm}{\centering elongated}  \\
            &       &  0.33$\times$0.25      &   78     &  0.090  &   09 42 54.146  &  31 50 49.99  &  0.54$\pm$0.09   &   2.24   &  & 500  &  0.46$\times$0.21 &  49.3 & 0.104 &  1.05$\pm$0.10  & \multirow{3}{1.8cm}{\centering star-forming region? (E) 5.5$\arcsec\to$578pc }\\
           &         &                         &          &  0.090  &   09 42 54.287  &  31 50 50.10  &  $<$0.48         &                   &  & 500  &  0.52$\times$0.32 &  67   & 0.104 &  0.65$\pm$0.10  & \\
\cmidrule(rl){15-15}
            &  Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  10.8$\pm$0.5 &            \\
\hline
NGC~2985    &  core &    0.11$\times$0.07   &  87   &  0.096 &   09 50 22.184  & 72 16 44.21  & 0.72$\pm$0.10  &  0.75    &  & 500   &      0.28$\times$0.04  &   83.8  &   0.113   &   0.74$\pm$0.11  & core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &    &      &  1.18$\pm$0.16 &            \\
\hline
NGC~3031    &  core &    0.08$\times$0.04   &  13   &  0.334 &   09 55 33.174  &  69 03 55.04  & 90.3$\pm$2.4  &  97.9    &  & 500   &  0.06$\times$0.04  &   6   &   0.370   &   93.6$\pm$1.0  & core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &    &      &  98$\pm$5 &            \\
\hline
NGC~3077    &  core &    0.25$\times$0.17   &  109   &  0.092 &   10 03 19.097  & 68 44 02.37  & 0.60$\pm$0.09  &  1.27    &  & 500   &     0.26$\times$0.10  &   100   &   0.100   &   0.74$\pm$0.10  &  core (A) \\
              &   &    0.34$\times$0.21   &  152   &  0.092 &   10 03 19.122  & 68 44 02.04  & 0.27$\pm$0.09  &  0.73    &  & 500   &      0.48$\times$0.14  &   6.9   &   0.100   &   0.40$\pm$0.10  &  \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &   &       &  2.1$\pm$0.3 &            \\
\hline
NGC~3079    &  core &    0.25$\times$0.03   &  168   &  0.630 &   10 01 57.806  &  55 40 47.26  & 25.2$\pm$0.8  &  41.1    &  & 300   &    0.40$\times$0.23  &   159  &  1.278   &   31.0$\pm$1.3   & \multirow{3}{1.8cm}{\centering triple source (C) 2.5$\arcsec\to$210pc}  \\
            &       &    0.54$\times$0.22   &  12.1  &  0.630 &   10 01 57.798  & 55 40 46.32  &  5.1$\pm$0.8  &  16.7     &  & 300   &    0.60$\times$0.37  &   19.4 &  1.278   &   9.70$\pm$1.3  &  \\
            &       &    0.43$\times$0.20   &  144.5  &  0.630 &   10 01 57.774  & 55 40 48.02  &  5.1$\pm$0.9  & 10.0     &  & 300   &       &    &  1.278   &   $<$8.0  &  \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &   &       &  75$\pm$3 &            \\
\hline
NGC~3147    &  core &    0.19$\times$0.07   & 16 & 0.137 & 10 16 53.651 & 73 24 02.69 & 7.71$\pm$0.28  & 10.38 &  & 750 &   0.22$\times$0.08 & 15 & 0.122 &   7.90$\pm$0.28 & core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &  &        &  10.7$\pm$0.6 &            \\    
\hline
NGC~3245    &  core &   0.25$\times$0.21  & 39 & 0.070 &  10 27 18.386  & 28 30 26.63 & 0.58$\pm$0.07  & 1.55 &  & 300 &   0.69$\times$0.32 & 143 & 0.046 &   1.02$\pm$0.06 & \multirow{3}{1.8cm}{\centering complex (E) 2.5$\arcsec\to$268pc} \\
          &       &  0.43$\times$0.16 & 81 & 0.070 & 10 27 18.406 & 28 30 26.40 & 0.30$\pm$0.07 & 1.03 & & 300 & & & & $<$0.25 & \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &    &      &  2.6$\pm$0.3 &            \\    
\hline
NGC~3301    &  core &    $<$0.24$\times<$0.20   &  139   &  0.075 &   10 36 56.039  & 21 52 55.51  & 0.52$\pm$0.08  &  0.73    &  & 750   &   0.29$\times $0.06 &   137   &   0.067   &   0.52$\pm$0.07  & core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &         &             &        &          &  0.75$\pm$0.13 &            \\
\hline
NGC~3310    &  core &    0.39$\times$0.30   &  27   & 0.110 &   10 38 45.865  & 53 30 12.06  & 0.64$\pm$0.11  &  1.83    &  & 750   &    0.48$\times$0.43  &   54   &   0.102   &   0.66$\pm$0.10  & core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &          &            &        &          &  2.53$\pm$0.38 &            \\
\hline
NGC~3348    &  core &    0.09$\times$0.03   & 59 & 0.087 & 10 47 10.032 & 72 50 22.67 & 1.50$\pm$0.09  & 1.51      &  & 750 &    0.09$\times$0.04  &  68.3   &   0.083   &   1.52$\pm$0.08  & \multirow{3}{1.8cm}{\centering triple source (C) 1.2$\arcsec\to$228pc }\\
            &       &    0.19$\times$0.06   & 146 & 0.087 & 10 47 09.948 & 72 50 22.94 & 0.32$\pm$0.10  & 0.37 &   & 750    &   $<$0.41$\times$ $<$0.21  &   130   &   0.083   &   0.34$\pm$0.08  &   \\
            &       &    $<$0.30$\times$ $<$0.19   & 121 & 0.087 & 10 47 10.104 & 72 50 22.29 & 0.28$\pm$0.09  & 0.36 &  & 750 &    $<$0.45$\times<$0.20  &  108   &   0.083   &   0.32$\pm$0.08  &   \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                &      &        &          &  2.1$\pm$0.2 &            \\          
\hline
NGC~3448  &  core  &  0.36$\times$0.09  &  1.3  &  0.079 & 12 54 39.266  &  54 18 15.73  &  0.33$\pm$0.08  &  0.66   &   &   300  &  $<$0.40$\times<$0.29 & 167 &  0.092 &  0.51$\pm$0.09  & \multirow{3}{1.8cm}{\centering core + components? (A)}  \\
          &        &  0.56$\times$0.10  &  81   &  0.079 & 12 54 39.225  &  54 18 21.05  &  0.40$\pm$0.08  &  0.99   &   &   300  &  $<$0.56$\times<$0.37 & 101 &  0.092 &  0.59$\pm$0.09  & \\
          &        &  $<$0.25$\times<$0.20  &  63   &  0.079 & 12 54 39.258  &  54 18 21.91  &  0.42$\pm$0.08  &  0.43   &   &   300  & &  &  0.092 &  $<$0.29  &    \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &          &   &           2.1$\pm$0.2 \\ 
\hline
NGC~3504    &  core &    0.32$\times$0.13   & 63 & 0.057 & 11 03 11.249 &  27 58 21.47 & 15.93$\pm$0.50  & 34.43 &  & 500 &       0.34$\times$0.13 & 62.4 & 0.071 &   20.85$\pm$0.57  & core-jet? (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &          &   &           35.7$\pm$2.0  \\ 
\hline
NGC~3516    &   \multirow{2}{*}{core} &     \multirow{2}{*}{0.18$\times$0.06}   &  \multirow{2}{*}{30} &  \multirow{2}{*}{0.103} &  \multirow{2}{*}{11 06 47.465} &   \multirow{2}{*}{72 34 07.26} &  \multirow{2}{*}{2.55$\pm$0.12}  &  \multirow{2}{*}{3.11} & \rdelim\{{2}{20pt} & 500 &   0.18$\times$0.04 & 25 & 0.200 &   2.72$\pm$0.20  & \multirow{2}{1.8cm}{\centering twin jets (C) 9$\arcsec\to$1.6kpc} \\
              &       &           &          &              &                              &                               &                          &                     &                   & 300  &  0.12$\times$0.07 &  44 & 0.149 &  2.70$\pm$0.16 &   \\
             &                    &     \multirow{2}{*}{0.97$\times$0.53}   &  \multirow{2}{*}{3} &  \multirow{2}{*}{0.103} &  \multirow{2}{*}{11 06 47.555} &   \multirow{2}{*}{72 34 09.26} &  \multirow{2}{*}{0.39$\pm$0.10}  &  \multirow{2}{*}{5.11} & \rdelim\{{2}{20pt} & 500 &   2.5$\times$0.81 & 179 & 0.200 &   0.79$\pm$0.21  &  \\
   &       &           &          &              &                              &            &                          &                     &                   & 300  &  1.16$\times$0.47 &  177 & 0.149 &  2.70$\pm$0.16 &   \\
             &                    &     \multirow{2}{*}{0.65$\times$0.30}   &  \multirow{2}{*}{47} &  \multirow{2}{*}{0.103} &  \multirow{2}{*}{11 06 47.233} &   \multirow{2}{*}{72 34 09.13} &  \multirow{2}{*}{0.47$\pm$0.10}  &  \multirow{2}{*}{2.68} & \rdelim\{{2}{20pt} & 500 &   0.68$\times$0.42 & 37 & 0.200 &   0.62$\pm$0.20  & \\
              &       &     &    &     &     &    &    &     &    &   300  &  0.62$\times$0.39 &  34 & 0.149 &  0.65$\pm$0.17 &   \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &          &   & 3.26$\pm$0.32           \\  
\hline
NGC~3718    &  core &  $<$0.33$\times<$0.20      &   4.6    &  0.086 &  11 32 34.852    & 53 04 04.53  &  11.62$\pm$0.10   &   11.65   &  & 500  &  $<$0.49$\times<$0.35 & 175.8  & 0.094 &  11.55$\pm$0.12  & core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &      &    &  11.7$\pm$0.2 &            \\
\hline
NGC~3729    &  core &  0.42$\times$0.25      &   103    &  0.086 & 11 33 49.382    &  53 07 32.13  &  1.37$\pm$0.11   &   4.17   &  & 500  &  0.44$\times$0.29 & 122  & 0.097 &  2.23$\pm$0.10  & core (A) \\
\cmidrule(rl){15-15}
            &  Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  4.2$\pm$0.1 &            \\
\hline
NGC~3735    &  core &    0.22$\times$0.06   & 8.5 & 0.088 & 11 35 57.216 &  70 32 07.81 & 0.57$\pm$0.09  & 0.93 &  & 750 &  0.29$\times$0.17 & 40 & 0.085 &   0.59$\pm$0.09  & core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &          &   & 1.05$\pm$0.15           \\      
\hline
NGC~3884    &  core &    $<$0.66$\times <$0.26   &  138   &  0.145 &   11 46 12.181  & 20 23 29.93  & 4.09$\pm$0.20  &  4.10    &  & 750   &   $<$0.48$\times<$0.38  &   130   &   0.173 &   2.63$\pm$0.20  &  core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &      &    &  4.2$\pm$0.2 &            \\
\hline
NGC~3898    &  core &  0.27$\times$0.14      &   4.8    &  0.075 &  11 49 15.236  &  56 05 04.38  &  0.80$\pm$0.08   &   1.31  &  & 500  &  0.42$\times$0.23 & 152  & 0.082 &  0.92$\pm$0.08  & core (A) \\
\cmidrule(rl){15-15}
            & Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  1.5$\pm$0.1 &            \\
\hline
NGC~3941    &  core &    0.25$\times$0.08   &  94   &  0.090 &   11 52 55.368  & 36 59 11.41  & 0.45$\pm$0.09  &  0.79    &  & 500   &   $<$0.25$\times <$0.24  &   0.0   &   0.085   &   0.54$\pm$0.08  & core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &      &    &  0.79$\pm$0.11 &            \\ 
\hline
NGC~3945 & core    &  $<$0.19$\times <$0.14 &  10 &    0.075 &   11 53 13.612 & 60 40 32.13     &   0.65$\pm$0.08 & 0.68 & & 300 &  $<$0.44$\times <$0.39 & 24  &  0.083 &  0.63$\pm$0.08  & \multirow{3}{1.8cm}{\centering triple source (C) 1.3$\arcsec\to$122pc} \\
         &          &                       &     &    0.075 &   11 53 13.675 & 60 40 31.85    &   $<$0.23       &      & & 300 &  $<$0.79$\times<$0.24  &  178.9 &  0.083 &  0.30$\times$0.08 &   \\
\cmidrule(rl){15-15}     
      & Tot  &                     &          &   &     &               &              &                &      &     &                &        &          &  0.8$\pm$0.1 &            \\
\hline
NGC~3963    &  core &  $<$0.24$\times<$0.12      &   153.4    &  0.076 &  11 54 58.738  &  58 29 36.40  &  0.33$\pm$0.08   &   0.35   &  & 500  &  $<$0.67$\times<$0.26 & 168.6  & 0.088 &  0.35$\pm$0.09  & core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &      &    &  0.38$\pm$0.10 &            \\
\hline
NGC~3982    &  core &  $<$0.23$\times<$0.14   &   138.2    &  0.106 &  11 56 28.140  &  55 07 30.91   &  2.73$\pm$0.11   &   4.30   &  & 500  &  0.15$\times$0.08 & 172.7  & 0.106 &  3.82$\pm$0.11  & core (A) \\
\cmidrule(rl){15-15}
            &  Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  4.4$\pm$0.4 &            \\
\hline
NGC~3998    &  core &  $<$0.33$\times<$0.19   &   175.5    &  0.272 & 11 57 56.133  &  55 27 12.93  &  113.9$\pm$1.4   &   114.2  &  & 500  &  0.73$\times$0.32 & 174  & 0.136 &  112.5$\pm$2.4  & core (A) \\
\cmidrule(rl){15-15}
            &  Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  114.5$\pm$2.6 &            \\
\hline
NGC~4036 &   \multirow{2}{*}{core}    &  \multirow{2}{*}{0.28$\times$0.03} &  \multirow{2}{*}{58.3}  &  \multirow{2}{*}{0.074} &   \multirow{2}{*}{12 01 26.743}  &   \multirow{2}{*}{61 53 44.56}   &   \multirow{2}{*}{0.90$\pm$0.08}  &  \multirow{2}{*}{1.71} & \rdelim\{{2}{20pt}& 500 &  $<$0.34$\times <$0.26 & 54.5 & 0.079 &  1.19$\pm$0.09 & \multirow{3}{1.1cm}{\centering  twin jets (C) 5$\arcsec\to$500pc}\\
                                &       &           &          &              &                              &                               &                   &   &  & 300  &  $<$0.44$\times <$0.34    &   33.7    &  0.079 &   1.10$\pm$0.08 &   \\
         &\multirow{2}{*}{blob W}   &  \multirow{2}{*}{0.14$\times$0.05} &  \multirow{2}{*}{14.8}& \multirow{2}{*}{0.074} &  \multirow{2}{*}{12 01 26.478}  &  \multirow{2}{*}{61 53 44.02}  &  \multirow{2}{*}{2.41$\pm$0.1}   & \multirow{2}{*}{3.36} & \rdelim\{{2}{20pt}& 500 &  0.13$\times$0.02      & 9.2  & 0.079 & 2.97$\pm$0.09 & \\
                                &       &           &          &              &                              &                               &                   &   &  & 300  &  $<$0.44$\times <$0.39    &   178.9    &  0.079 &   3.06$\pm$0.08 &  \\
      & \multirow{2}{*}{blob E}   &        &      & \multirow{2}{*}{0.074} &  \multirow{2}{*}{12 01 27.135}  &  \multirow{2}{*}{61 53 45.38}   &    \multirow{2}{*}{$<$0.30}      &      & \rdelim\{{2}{20pt} & 500  & 0.52$\times$0.22      &  1.8 & 0.079 &  0.60$\pm$0.10 & \\
          &       &           &          &              &                              &                               &                   &   &  & 300  &  0.54$\times$0.21    &   179    &  0.079 &   0.60$\pm$0.09 &  \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &   &       &  8.0$\pm$0.2 &            \\
\hline
NGC~4041 &      & 0.25$\times$0.12   &  18   &  0.071 &   12 02 12.253   &  62 08 14.33   &  0.42$\pm$0.07 &  0.96 & & 500 & 0.49$\times$0.31    &  10.2 &  0.073 &  0.63$\pm$0.07 & \multirow{3}{1.8cm}{\centering complex (E) 1.3$\arcsec\to$117pc}\\
         & core & 0.20$\times$0.14   &  85   &  0.071 &   12 02 12.279   &  62 08 13.94   &  0.34$\pm$0.07 &  0.57 & & 500 & 0.37$\times$0.22    &  97.1 &  0.073 &  0.51$\pm$0.07 &  \\
         &          & $<$0.20$\times<$0.13   &  55.7  &  0.071 &   12 02 12.352   &  62 08 13.62   &  0.27$\pm$0.07 &  0.29 & & 500 & $<$0.35$\times<$0.24    &  69.1 &  0.073 &  0.24$\pm$0.07 &  \\
         &          & $<$0.19$\times<$0.14   &  33  &  0.071 &   12 02 12.084   &  62 08 14.45   &  0.27$\pm$0.07 &  0.29 & & 500 & 0.29$\times$0.26    &  -27.2 &  0.073 &  0.24$\pm$0.07 &  \\
\cmidrule(rl){15-15}      
      & Tot  &                     &          &     &        &               &              &                &      &     &               &       &        &     3.5$\pm$0.2 &            \\
\hline
NGC~4100    &  core &    0.30$\times$0.09   & 96.5 & 0.083 & 12 06 08.440 & 49 34 56.46 & 0.44$\pm$0.08  & 1.02 &  & 750 &     0.30$\times$0.07 & 104 & 0.083 &   0.53$\pm$0.08  & core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &          &   &           1.1$\pm$0.1 \\     
\hline
NGC~4102    &  core &    0.51$\times$0.32   & 139 & 0.123 & 12 06 23.077 &  52 42 39.76 & 1.55$\pm$0.14  & 9.40 &  & 500 &    0.49$\times$0.34 & 158 & 0.148 &   2.26$\pm$0.16  &  \multirow{2}{1.8cm}{\centering extended star forming region} \\
            &       &    0.39$\times$0.27   & 110 & 0.123 & 12 06 23.008 &  52 42 39.13 & 0.82$\pm$0.12  & 3.84 &  & 500 &    0.33$\times$0.33 & 31 & 0.148 &   1.68$\pm$0.15  &  \\
            &       &    0.60$\times$0.36   & 49  & 0.123 & 12 06 23.059 &  52 42 40.69 & 0.87$\pm$0.12  & 7.57 &  & 500 &    0.81$\times$0.39 & 69 & 0.148 &   1.45$\pm$0.17  &  \multirow{2}{1.8cm}{\centering (E) 3.5$\arcsec\to$238pc} \\
            &       &    0.23$\times$0.17   & 93  & 0.123 & 12 06 22.982 &  52 42 38.56 & 0.77$\pm$0.13  & 1.87 &  & 500 &    0.57$\times$0.28 & 98 & 0.148 &   1.26$\pm$0.16  &  \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &          &   &           68.1$\pm$0.7 \\ 
\hline
NGC~4111    &  core &    0.43$\times$0.14   &  43   &  0.102 &   12 07 03.136  & 43 03 56.45  & 0.49$\pm$0.10  &  0.91    &  & 500   &     0.56$\times$0.36  &   52   &   0.110   &   0.44$\pm$0.11  & core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &        &  &  1.30$\pm$0.22 &            \\
\hline
NGC~4143    &  core &    $<$0.31$\times <$0.22   &  20.0   &  0.117 &   12 09 36.070  & 42 32 03.05  & 2.63$\pm$0.13  &  2.59   &  & 500   &            $<$0.67$\times <$0.45  &  26.9   &   0.117   &   2.32$\pm$0.14  &  \multirow{3}{1.8cm}{\centering one-sided jet (B) 1.5$\arcsec\to$117pc}\\
            &       &    $<$0.56$\times <$0.17   &  8.4   &  0.117 &   12 09 36.122  & 42 32 03.16  & 0.93$\pm$0.12  &   1.07   &  & 500   &            0.51$\times$0.13  &   22   &   0.117   &   0.96$\pm$0.04  &  \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &      &    &  3.2$\pm$0.3 &            \\
\hline
NGC~4151    &  &    0.53$\times$0.29   &  86.9   &  0.201 &   12 10 32.426  & 39 24 20.66  & 10.48$\pm$0.55  &  51.7    &  & 500   &      0.57$\times$0.30  &   85.9   &   0.237   &   16.77$\pm$0.79  &  \multirow{3}{1.8cm}{\centering twin jets (C) 4$\arcsec\to$328pc} \\
    &  &    0.37$\times$0.21   &  50.7   &  0.201 &   12 10 32.507  & 39 24 30.88  & 20.08$\pm$0.73  &  57.4    &  & 500   &       0.47$\times$0.22  &   56.0   &   0.237   &   29.59$\pm$0.14  &  \\
    &  &    0.22$\times$0.12   &  73   &  0.201 &   12 10 32.542  & 39 24 21.01  & 32.5$\pm$1.3  &  55.0    &  & 500   &    0.53$\times$0.12  &   79.2   &   0.237   &   41.12$\pm$0.63  &  \\
    &  core  &    0.10$\times$0.05   &  75.3   &  0.201 &   12 10 32.582  & 39 24 21.07  & 75.99$\pm$0.58  &  86.2    &  & 500   &       0.14$\times$0.06  &   76.2   &   0.237   &   81.57$\pm$0.34  &  \\
    &  &    0.37$\times$0.20   &  63   &  0.201 &   12 10 32.654  & 39 24 21.35  & 8.67$\pm$0.57  &  24.2    &  & 500   &     0.49$\times$0.25  &   74.2   &   0.237   &   12.11$\pm$0.42  &  \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &      &    &  302$\pm$12.5 &            \\
\hline
NGC~4203    &  core &    0.08$\times$0.04   &  0.0  &  0.115 &   12 15 05.055  & 33 11 50.39  & 7.36$\pm$0.17  &  7.65    &  & 500   &    $<$0.28$\times <$0.23  &   0.0   &   0.115   &   7.56$\pm$0.18  &  core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &  &        &  7.7$\pm$0.3 &            \\
\hline
NGC~4217    & core      &   0.55$\times $0.07   &  0.4   &  0.085 &   12 15 50.792  & 47 05 30.70  & 0.33$\pm$0.09  &  0.49    &  & 300   &     $<$0.78$\times <$0.36   &  175  &   0.110   & 0.37$\pm$0.11  & \multirow{3}{1.8cm}{\centering triple source? (C) 3$\arcsec\to$246pc} \\
           &        &                       &         &  0.085 &   12 15 50.846  & 47 05 29.56  & $<$0.26  &                &  & 300   &    1.11$\times$0.47  &   163   &   0.110   &   0.48$\pm$0.07  &  \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &      &    &  1.74$\pm$0.20 &            \\
\hline
NGC~4220    &  core &    0.26$\times$0.13   &  4.4   &  0.087 &   12 16 11.709  & 47 52 59.02  & 0.34$\pm$0.09  &  0.49   &  & 300   &    $<$0.98$\times <$0.37  &   169.3   &   0.101   &   0.33$\pm$0.10  &  \multirow{3}{1.8cm}{\centering core + components? (A)} \\
            &       &    0.35$\times$0.14   &  10   &   0.087 &   12 16 11.947  & 47 53 01.89  & 0.33$\pm$0.09  &  0.53   &  & 300   &    $<$0.77$\times <$0.39  &  10       &   0.101   &   0.42$\pm$0.10  & \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &      &    &  1.02$\pm$0.11 &            \\
\hline
NGC~4244    &  core &  0.21$\times$0.15   &   158  &  0.089  &  12 17 29.764  & 37 48 26.89  &  0.39$\pm$0.09   &   0.63   &  & 500  &  $<$0.39$\times$0.30 &  165  & 0.074 &  0.51$\pm$0.08  & core (A) \\
\cmidrule(rl){15-15}
            & Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  0.51$\pm$0.09 &            \\
\hline
NGC~4258    &  core &    0.27$\times$0.09   &  170   &  0.101 &   12 18 57.503  & 47 18 14.35  & 1.03$\pm$0.10  &  1.29    &  & 750   &       0.27$\times$0.10  &   11 &   0.094   &   1.08$\pm$0.09  & core-jet? (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &    &      &  1.37$\pm$0.19 &            \\
\hline
NGC~4278    &  core &    0.09$\times$0.04   &  142   &  0.824 &   12 20 06.825  & 29 16 50.73  & 239.1$\pm$1.8  &  251    &  & 750   &    0.12$\times$0.05  &   150   &   0.974   &   240.2$\pm$1.7  & core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &   &       &  254$\pm$4 &            \\
\hline
NGC~4369    &  core &                &          &  0.038 &  12 24 36.273        & 39 22 58.81  &    $<$0.12      &                  &  & 300  &  0.40$\times$0.20 & 52  & 0.043 &   0.18$\pm$0.05  & core (A) \\
\cmidrule(rl){15-15}
            & Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  0.30$\pm$0.07 &            \\
\hline
NGC~4395    &  core &    0.14$\times$0.08   &  114   &  0.107 &   12 25 48.876  & 33 32 48.74  & 0.64$\pm$0.11  &  0.84    &  & 500   &         0.19$\times$0.11  &   59   &   0.099   &   0.71$\pm$0.10  & core-jet? (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &      &    &  1.05$\pm$0.16 &            \\
\hline
NGC~4494 &  core  &   $<$0.28$\times <$0.20 & 49 & 0.067 & 12 31 24.032 &  25 46 30.04    &   0.29$\pm$0.07  & 0.34  & & 750 & 0.26$\times$0.23  & 58 & 0.071 &  0.34$\pm$0.07 &   core (A)   \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &    &      &  0.49$\pm$0.08 &            \\
\hline
NGC~4565 & core  &  $<$0.19$\times <$0.23   & 63 & 0.068 & 12 36 20.780 &  25 59 15.61    &   0.93$\pm$0.07  & 0.94  & & 500 & 0.21$\times$0.05  &  59 & 0.074 & 0.99$\pm$0.08 &  core (A)     \\ 
\cmidrule(rl){15-15}
      & Tot  &                     &          &   &     &                &                &      &     &               &       &        &          &  1.2$\pm$0.1 &            \\
\hline
NGC~4589 &  core    &  0.16$\times$0.12 &  37.6 &  0.085  &  12 37 24.988 & 74 11 30.89  & 17.51$\pm$0.09  & 18.0  & & 750 & $<$0.07$\times <$0.04 & 0.0 & 0.200 &  17.35$\pm$0.06 &  \multirow{1}{1.8cm}{\centering triple source (C)} \\
         &  &  0.15$\times$0.09 &  92.0 &  0.085  &   12 37 25.057 & 74 11 30.89   &  2.80$\pm$0.20   & 4.9  & & 750 & $<$0.20$\times <$0.16 & 0.0 & 0.200 &  1.80$\pm$0.12 & \\
         &   & $<$0.16$\times <$0.12 &  30.9 &  0.085  & 12 37 24.890 &  74 11 30.89  & 1.82$\pm$0.13 &  1.93  & & 750 & 0.12$\times$0.09 & 117 & 0.200 &  3.39$\pm$0.15 & \multirow{1}{1.8cm}{\centering 0.7$\arcsec\to$94pc} \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &  &        &  24.51$\pm$1.59 &            \\
\hline
NGC~4750 & core     & 0.23$\times$0.05 &  179  &    0.061 &   12 50 07.315  & 72 52 28.64      &  0.57$\pm$0.06  &  1.11 & & 500 &  0.26$\times$0.07  &  7 & 0.063 &  0.80$\pm$0.06 & core (A) \\
\cmidrule(rl){15-15}     
      & Tot  &                     &          &  &      &               &              &                &      &     &               &       &          &  1.2$\pm$0.1 &            \\
\hline
NGC~4736  &  core  &  0.20$\times$0.17  &  100  &  0.087 & 12 50 53.018  &  41 07 13.53  &  1.97$\pm$0.10  &  3.78   &   &   500  &  0.23$\times$0.12 & 100 &  0.097 &  2.62$\pm$0.12  & \multirow{3}{1.8cm}{\centering core + components? (A) 2$\arcsec\to$70pc}   \\
          &       &$<$0.25$\times<$0.14  &  31.2 &  0.087 & 12 50 53.070 & 41 07 12.89  &   0.75$\pm$0.09  &  0.66  &    &   500  &  0.20$\times$0.05 & 33.1 & 0.097 &  0.68$\pm$0.12  &   \\
          &       & 0.72$\times$0.05  &  24.4 &  0.087 & 12 50 53.076 & 41 07 14.47  &   0.57$\pm$0.09  &  1.53  &    &   500  &  $<$0.67$\times<$0.23 & 22.8 & 0.097 &  0.77$\pm$0.12  &   \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &          &   &           5.85$\pm$0.15 \\ 
\hline
NGC~4826 & core &  0.35$\times$0.15  & 170   &   0.074 &  12 56 43.655 &  21 40 58.58     &   0.25$\pm$0.07   & 0.64   & & 300   &  0.51$\times$0.34 &  33  & 0.080 & 0.67$\pm$0.08     &  \multirow{3}{1.8cm}{\centering core + components (A) 5$\arcsec\to$230pc}\\
         &      &  0.40$\times$0.16  & 125  &   0.074 &  12 56 43.408 &  21 41 00.88     &   0.51$\pm$0.07   & 1.39   & & 300   &  0.25$\times$0.12 &  91 &  0.080  & 0.74$\pm$0.08     \\
         &      & $<$0.26$\times <$0.19 & 110 &   0.074 &  12 56 43.670 & 21 41 03.66     &   0.73$\pm$0.07   & 0.77   & & 300   &  $<$0.34$\times <$0.39 &  122 & 0.080  & 0.60$\pm$0.10   \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &               &       &        &          &  2.83$\pm$0.14 &            \\
\hline
NGC~5033    &  core &   0.19$\times$0.09    &   21.1    &  0.054 &  13 13 27.471    & 36 35 37.92 &  1.73$\pm$0.08   &   2.90   &  & 500  &  0.17$\times$0.14 & 15  & 0.063 &   2.18$\pm$0.08  & \multirow{3}{1.8cm}{\centering core + components? (A) 1.5$\arcsec\to$110pc}\\
            &       &   0.15$\times$0.08    &   44      &  0.054 &  13 13 27.523    & 36 35 38.29 &  0.52$\pm$0.06   &   0.77   &  & 500  &  0.17$\times$0.09 & 49  & 0.063 &   0.56$\pm$0.08  &     \\
            &       &   $<$0.58$\times<$0.13 &  152     &  0.054 &  13 13 27.478    & 36 35 38.02 &  0.29$\pm$0.07   &   0.67   &  & 500  &  0.48$\times$0.09 & 162 & 0.063 &   0.38$\pm$0.08  &     \\
\cmidrule(rl){15-15}
            &  Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  4.20$\pm$0.20 &            \\
\hline
NGC~5322    &   &     \multirow{2}{*}{0.74$\times$0.22}    &  \multirow{2}{*}{154} &  \multirow{2}{*}{0.117} &  \multirow{2}{*}{13 49 15.170} &  \multirow{2}{*}{60 11 29.45} &  \multirow{2}{*}{0.38$\pm$0.08} &  \multirow{2}{*}{0.83} & \rdelim\{{2}{20pt} & 500 &  0.64$\times$0.28 & 5.6 & 0.134 &   0.52$\pm$0.05  & \multirow{3}{1.8cm}{\centering one-sided jet (B) 14.5$\arcsec\to$1.8kpc} \\
                                &       &           &          &              &                              &                               &                   &   &  & 300  &     &           &  0.099 &     $<$0.6  &  \\
    &  \multirow{2}{*}{core} &   \multirow{2}{*}{$<$0.14$\times$ $<$0.03}   &  \multirow{2}{*}{0.0} &  \multirow{2}{*}{0.117} &  \multirow{2}{*}{13 49 15.265} &   \multirow{2}{*}{60 11 25.94} &  \multirow{2}{*}{5.13$\pm$0.12}  &  \multirow{2}{*}{5.35} & \rdelim\{{2}{20pt} & 500 &     0.16$\times$0.07 & 16 & 0.134 &   4.90$\pm$0.13  & \\
   &       &           &          &              &                              &                               &                   &   &  & 300  &  0.19$\times$0.08 & 4.6      &  0.099    & 5.02$\pm$0.11  &  \\
    &              &   \multirow{2}{*}{$<$0.31$\times<$0.22}  &  \multirow{2}{*}{0.0} &  \multirow{2}{*}{0.117} & \multirow{2}{*}{3 49 15.279} &   \multirow{2}{*}{60 11 25.29} &  \multirow{2}{*}{1.17$\pm$0.08}  &  \multirow{2}{*}{1.27} & \rdelim\{{2}{20pt} & 500 &     $<$0.34$\times <$0.16 & 0.0 & 0.134 &   1.26$\pm$0.08  &  \\
       &       &           &          &              &                              &                               &                   &   &  & 300  &  0.66$\times$0.04 & 156      &  0.099      & 1.42$\pm$0.11 &  \\
    &   &    \multirow{2}{*}{0.37$\times$0.24}    & \multirow{2}{*}{116} & \multirow{2}{*}{0.117} & \multirow{2}{*}{13 49 15.278} & \multirow{2}{*}{60 11 24.30} & \multirow{2}{*}{0.51$\pm$0.08}  & \multirow{2}{*}{0.98} & \rdelim\{{2}{20pt} & 500 &       0.38$\times$0.17 & 126 & 0.134 &   0.45$\pm$0.05 &  \\
     &       &           &          &              &                              &                               &                   &   &  & 300  &  0.73$\times$0.44 & 100      &  0.099     & 0.74$\pm$0.10 &  \\
    &   &     \multirow{2}{*}{0.30$\times$0.24}  &  \multirow{2}{*}{102} &  \multirow{2}{*}{0.117} &  \multirow{2}{*}{13 49 15.321} &  \multirow{2}{*}{60 11 21.81} &  \multirow{2}{*}{0.55$\pm$0.06}  & \multirow{2}{*}{0.88} & \rdelim\{{2}{20pt} & 500 &   0.57$\times$0.33 & 30 & 0.134 &   0.62$\pm$0.07  &  \\
     &       &           &          &              &                              &                               &                   &   &  & 300  &  0.73$\times$0.41 & 24      &  0.099    & 1.64$\pm$0.10 &  \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &          &   &           18.1$\pm$0.18 \\ 
\hline
NGC~5354    &  core &  0.07$\times$0.02      &    44    &  0.074 &  13 53 26.713     & 40 18 09.92  &  4.47$\pm$0.07   &   4.78   &  & 500  &  $<$0.30$\times<$0.27 & 112  & 0.082 &  4.52$\pm$0.09  & core (A) \\
\cmidrule(rl){15-15}
            &  Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  4.78$\pm$0.10 &            \\
\hline
NGC~5485    &  core &    0.40$\times$0.20   &  27.1  &  0.175 &   14 07 11.345  & 55 00 05.97  & 1.43$\pm$0.13  &  1.27 &  & 500   &   0.46$\times$0.34 &   13.2   &   0.178   &   1.11$\pm$0.08  &  core (A) \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &      &    &  1.30$\pm$0.14 &            \\
\hline 
NGC~5548 &   \multirow{2}{*}{core} &   \multirow{2}{*}{$<$0.24$\times<$0.15}     &   \multirow{2}{*}{176}   &    \multirow{2}{*}{0.063}       &   \multirow{2}{*}{14 17 59.540}  &   \multirow{2}{*}{25 08 12.61}  &    \multirow{2}{*}{1.14$\pm$0.06}  & \multirow{2}{*}{1.40} &  \rdelim\{{2}{20pt}& 500 & 0.36$\times$0.18   &   111.9  &   0.074 & 1.19$\pm$0.07 &   \multirow{4}{1.8cm}{\centering one-sided jet (B) 17$\arcsec\to$5.9kpc}   \\
         &       &           &          &              &                              &                               &                          &                   &  & 300  &  $<$0.23$\times$0.15 & -161      &  0.083     & 1.21$\pm$0.08  &    \\
         &   \multirow{2}{*}{} &  \multirow{2}{*}{0.26$\times<$0.16}     &  \multirow{2}{*}{169}    &    \multirow{2}{*}{0.063}       &   \multirow{2}{*}{14 17 59.535}  &   \multirow{2}{*}{25 08 11.63}  &    \multirow{2}{*}{0.40$\pm$0.06}  & \multirow{2}{*}{0.56} &  \rdelim\{{2}{20pt}& 500 & $<$0.26$\times<$0.22   &   171.1  &   0.074 & 0.55$\pm$0.08 &      \\
         &       &           &          &              &                              &                               &                          &                   &  & 300  &  0.25$\times$0.18 & 140      &  0.083     & 0.81$\pm$0.08  &    \\
         &   \multirow{2}{*}{} &        &              &    \multirow{2}{*}{0.063}       &   \multirow{2}{*}{14 17 59.525}  &   \multirow{2}{*}{25 08 18.57}  &    \multirow{2}{*}{$<$0.20}                     & \multirow{2}{*}{}               &  \rdelim\{{2}{20pt}& 500 & 0.42$\times$0.18   &   2.9       &   0.074 & 0.42$\pm$0.08 &      \\
         &       &           &          &              &                              &                               &                          &                   &  & 300  &  0.65$\times$0.30 & 2.9      &  0.083     & 0.76$\pm$0.09  &    \\
\cmidrule(rl){15-15}
     & Tot  &                     &          &        &               &              &                &      &     &      &                &        &          &  5.0$\pm$0.5 &            \\
\hline
NGC~6217    &  core &    0.25$\times$0.15   &  121   &  0.102 &   16 32 39.267 & 78 11 53.35  & 0.45$\pm$0.10  &  1.21    &  & 500   &          0.28$\times$0.17  &   125   &   0.108   &   0.56$\pm$0.11  &  \multirow{3}{1.8cm}{\centering core + components (A)} \\
            &       &    0.31$\times$0.24   &  120   &  0.102 &   16 32 39.546 & 78 11 52.46  & 0.33$\pm$0.10  &  1.29    &  & 500   &          0.36$\times$0.30  &   161   &   0.108   &   0.36$\pm$0.11  &  \\
            &       &                       &        &  0.102 &   16 32 39.544 & 78 11 52.81  &     $<$0.31    &          &  & 500   &          0.41$\times$0.31  &   148   &   0.108   &   0.38$\pm$0.11  &  \\
            &       &    0.17$\times$0.22   &  131   &  0.102 &   16 32 39.298 & 78 11 52.76  & 0.36$\pm$0.10  &  0.54    &  & 500   &          0.23$\times$0.06  &   129   &   0.108   &   0.34$\pm$0.11  &  \multirow{1}{1.8cm}{\centering 2$\arcsec\to$176pc } \\
\cmidrule(rl){15-15}
            & Tot  &                     &          &        &               &              &                &      &     &                      &        &      &    &  3.82$\pm$0.18 &            \\
\hline    
NGC~6340    &  core &    0.21$\times$0.08   &  89   &  0.086 &   17 10 24.827  & 72 18 15.85  & 0.39$\pm$0.09  &  1.02    &  & 300  &     0.48$\times$0.11  &   165   &   0.120   &   0.67$\pm$0.12  & core (A) \\
\cmidrule(rl){15-15}
            &  Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  1.22$\pm$0.17 &            \\
\hline  
NGC~6482    &  core &  $<$0.27$\times<$0.15      &   64.6   &  0.069  &   17 51 48.832  & 23 04 18.93  &  0.48$\pm$0.07   &   0.64   &  & 500  &  $<$0.32$\times$0.22 &  -73  & 0.077 &  0.50$\pm$0.08  & \multirow{3}{1.8cm}{\centering core+component (A) 0.8$\arcsec\to$202pc}   \\
            &       &  $<$0.20$\times<$0.16      &   31     &  0.069  &   17 51 48.835  & 23 04 19.24 &  0.45$\pm$0.07   &   0.49   &  & 500  &  0.18$\times$0.07    &  147  & 0.077 &  0.42$\pm$0.08  & \\
\cmidrule(rl){15-15}
            &  Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  1.13$\pm$0.11 &            \\
\hline
NGC~7080    &  core &    0.21$\times$0.16   &  164   &  0.054 &  21 30 01.966  & 26 43 00.96   & 0.43$\pm$0.05  &  0.77   &  & 500  &  $<$0.34$\times<$0.18 & 8.6  & 0.061 &   0.38$\pm$0.07  & core (A) \\
\cmidrule(rl){15-15}
            &  Tot &                     &          &        &               &              &                &      &     &                      &        &      &    &  1.1$\pm$0.1 &            \\
\hline
\end{longtable}
